Two-step penalised logistic regression for multi-omic data with an application to cardiometabolic syndrome

Building classification models that predict a binary class label on the basis of high dimensional multi-omics datasets poses several challenges, due to the typically widely differing characteristics of the data layers in terms of number of predictors, type of data, and levels of noise. Previous research has shown that applying classical logistic regression with elastic-net penalty to these datasets can lead to poor results (Liu et al., 2018). We implement a two-step approach to multi-omic logistic regression in which variable selection is performed on each layer separately and a predictive model is then built using the variables selected in the first step. Here, our approach is compared to other methods that have been developed for the same purpose, and we adapt existing software for multi-omic linear regression (Zhao and Zucknick, 2020) to the logistic regression setting. Extensive simulation studies show that our approach should be preferred if the goal is to select as many relevant predictors as possible, as well as achieving prediction performances comparable to those of the best competitors. Our motivating example is a cardiometabolic syndrome dataset comprising eight 'omic data types for 2 extreme phenotype groups (10 obese and 10 lipodystrophy individuals) and 185 blood donors. Our proposed approach allows us to identify features that characterise cardiometabolic syndrome at the molecular level. R code is available at https://github.com/acabassi/logistic-regression-for-multi-omic-data.

==> venn_diagrams.tex <==
\centering
\def\firstcircle{(0,0) circle (1.5cm)}
\def\secondcircle{(60:2cm) circle (1.5cm)}
\def\thirdcircle{(0:2cm) circle (1.5cm)}

	\begin{subfigure}[b]{.49\textwidth}
		\begin{tikzpicture}[scale=0.85]
    			\begin{scope}
        		\fill[cambridgeblue2dark, fill opacity=0.3] \firstcircle;
        		\fill[cambridgegreencore, fill opacity=0.3] \secondcircle;
        		\fill[cambridgebluecore, fill opacity=0.3] \thirdcircle;
        		\draw \firstcircle node[below] {1}; %Max
        		\draw \secondcircle node [above] {0}; %Univariate
        		\draw \thirdcircle node [below] {0}; %Mode
        		\node[text width=1cm] at (0.7,1) {0};
        		\node[text width=1cm] at (2.2,1) {0};
        		\node[text width=1cm] at (1.4, -0.2) {47};
        		\node[text width=1cm] at (1.4, 0.6) {14};
        		\node[text width=4cm, align = center] at (1.1,3.6) {\small Univariate};
        		\node[text width=4cm, align = center] at (-1.7,-1) {\small Max};
        		\node[text width=4cm, align = center] at (4,-1) {\small Mode};
   			\end{scope}
		\end{tikzpicture}
		\caption{Obese patients vs. controls.}
	\end{subfigure}
	\begin{subfigure}[b]{.49\textwidth}
		\begin{tikzpicture}[scale=0.85]
    			\begin{scope}
        		\fill[cambridgeblue2dark, fill opacity=0.3] \firstcircle;
        		\fill[cambridgegreencore, fill opacity=0.3] \secondcircle;
        		\fill[cambridgebluecore, fill opacity=0.3] \thirdcircle;
        		\draw \firstcircle node[below] {5}; %Max
        		\draw \secondcircle node [above] {0}; %Univariate
        		\draw \thirdcircle node [below] {18}; %Mode
        		\node[text width=1cm] at (0.7,1) {0};
        		\node[text width=1cm] at (2.2,1) {0};
        		\node[text width=1cm] at (1.4, -0.2) {28};
        		\node[text width=1cm] at (1.4, 0.6) {40};
        		\node[text width=4cm, align = center] at (1.1,3.6) {\small Univariate};
        		\node[text width=4cm, align = center] at (-1.7,-1) {\small Max};
        		\node[text width=4cm, align = center] at (4,-1) {\small Mode};
    			\end{scope}
			\end{tikzpicture}
			\caption{Lipodystrophy patients vs. controls.}
	\end{subfigure}
